Singular extremals of optimal control problems with $L^1$ cost

We study the optimal control problem for a control-affine system, where we want to minimize the $L^1$ norm of the control. First, we show how Pontryagin Maximum Principle (PMP) applies to this problem and we divide the extremal trajectories into two categories: regular and singular extremals. Then, we obtain a strong generalized Legendre-Clebsch condition for singular extremals and we show that this condition together with the absence of conjugate points is sufficient to ensure local strong optimality. We provide also some geometric examples where we apply our results. Finally, we prove that generalized Legendre-Clebsch condition is necessary for optimality.

==> figures/figure1.tex <==
\begin{tikzpicture}

    % rettangolo sfondo
    \filldraw[color=green!20] (-2.5,-0.5) rectangle (3.5,5)
    node[right,teal] {\large$T^*M$};

    % curva S
    \draw[color=blue, very thick] (0,0) 
            to [in=320,out=20] (1,1.5)
            to [out=140,in=200] (0,3)
            to [in=250,out=20] (1,4.5)
            ;
    \node[blue] at (1.6,4.5) {$\mathcal{S}$} ;
    \draw[color=blue, very thick,dashed] (-0.25,-0.25) to [in=200,out=45] (0,0);
    \draw[color=blue, very thick,dashed] (1,4.5) to [in=200,out=80] (1.25,4.75);

    % linee di flusso
    \draw[color=teal, -Stealth] (-2,0.5) -- (3,0.5);
    \draw[color=teal, -Stealth] (-2,0.5) -- (2,0.5);
    \draw[color=teal, -Stealth] (-2,0.5) -- (0,0.5);
    \draw[color=teal, -Stealth] (-2,0.5) -- (-1,0.5);

    \draw[color=teal, -Stealth] (-2,1.5) -- (3,1.5);
    \draw[color=teal, -Stealth] (-2,1.5) -- (2,1.5);
    \draw[color=teal, -Stealth] (-2,1.5) -- (0,1.5);
    \draw[color=teal, -Stealth] (-2,1.5) -- (-1,1.5);

    \draw[color=teal, -Stealth] (-2,2.5) -- (3,2.5);
    \draw[color=teal, -Stealth] (-2,2.5) -- (2,2.5);
    \draw[color=teal, -Stealth] (-2,2.5) -- (0.5,2.5);
    \draw[color=teal, -Stealth] (-2,2.5) -- (-1,2.5);

    \draw[color=teal, -Stealth] (-2,3.5) -- (3,3.5)
    node[above,xshift=-5mm] {$\exp(t\vh_c)$};
    \draw[color=teal, -Stealth] (-2,3.5) -- (2,3.5);
    \draw[color=teal, -Stealth] (-2,3.5) -- (0,3.5);
    \draw[color=teal, -Stealth] (-2,3.5) -- (-1,3.5);

    \filldraw[red] (-0.1,2.5) circle (0.06) node[below] {$\ell_0$};
    \filldraw[red] (1.5,2.5) circle (0.06) node[below] {$\ell_t$};
    
    
\end{tikzpicture}

==> figures/figure2.tex <==

\begin{tikzpicture}
    % Disegna gli assi cartesiani
    \draw[->] (-3,0) -- (3,0) node[anchor=north] {$H$};
    \draw[->] (0,-3) -- (0,3) node[yshift=0.5cm] {$\Pi_0 \cap \Lambda_0$};
    
    % Disegna \Lambda_0
    %\draw[thick, red,domain=-2.5:2.5] plot ({\x*cos(65)},{\x*sin(65)}) ;
    %\draw ({3*cos(65)},{3*sin(65)});

    % disegno intorno \Lambda_0
    \draw[thick, blue,domain=-2.5:2.5] plot ({\x*cos(70)},{\x*sin(70)}) ;
    \draw[thick, blue,domain=-2.5:2.5] plot ({\x*cos(110)},{\x*sin(110)}) ;
    \draw (-0.5,2.7) node[above] {$\mathcal{V}$} ;
    \draw [blue,dashed,domain=70:110] plot ({2.5*cos(\x)}, {2.5*sin(\x)});

    % sottospazio buono
    \draw[thick, green , domain=-2.5:2.5] plot ({\x*cos(80)},{\x*sin(80)}) ;
    \draw[thick, green ] ({2.5*cos(80)},{2.5*sin(80)}) node[above] {$L_0$} ;
    \draw [<-, green , domain=60:80] plot ({2.25*cos(\x)}, {2.25*sin(\x)});
    
    % Disegna la circonferenza
    \draw[blue, thin] (0,0) circle [radius=2];
    
    % Etichetta il centro della circonferenza
    \fill (0,0) circle (1.5pt) node[anchor=north east] {$O$};
\end{tikzpicture}



==> figures/figure3.tex <==

\begin{tikzpicture}
    % Disegna gli assi cartesiani
    \draw[->] (-3,0) -- (3,0) node[anchor=north] {$H$};
    \draw[->] (0,-3) -- (0,3) node[above] {$\Pi_0 \cap \Lambda_0$};
    
    % Disegna \Lambda_0
    %\draw[thick, red,domain=-2.5:2.5] plot ({\x*cos(65)},{\x*sin(65)}) ;
    %\draw ({3*cos(65)},{3*sin(65)});

    % disegno intorno \Lambda_0
    \draw[thick, blue,domain=-2.5:2.5] plot ({\x*cos(70)},{\x*sin(70)}) ;
    \draw[thick, blue,domain=-2.5:2.5] plot ({\x*cos(110)},{\x*sin(110)}) ;
    \draw (0.5,2.7) node {$\mathcal{V}$} ;
    \draw [blue,dashed,domain=70:110] plot ({2.5*cos(\x)}, {2.5*sin(\x)});

    % sottospazio cattivo
    \draw[thick, red ,domain=-2.5:2.5] plot ({\x*cos(100)},{\x*sin(100)}) ;
    \draw[thick, red ] ({2.5*cos(100)},{2.5*sin(100)}) node[above] {$L_0$};
    \draw [<-, red ,domain=80:100] plot ({2.25*cos(\x)}, {2.25*sin(\x)});
    \fill[red] (0,2.25) circle (1.5pt);
    
    
    % Disegna la circonferenza
    \draw[blue, thin] (0,0) circle [radius=2];
    
    % Etichetta il centro della circonferenza
    \fill (0,0) circle (1.5pt) node[anchor=north east] {$O$};
\end{tikzpicture}





==> figures/loc_str_opt.tex <==
\begin{tikzpicture}[rotate=-40]
          %\draw (-1,-1) grid (7,7);
          % \draw[step=.5,gray,very thin] (-1,-1) grid (7,7);
          \draw (0,0) node[below] {$q_u(0)$}
            to[in=245,out=45] (.5,1.5)
            to[out=65,in=200] (1,2.5)
            to[in=240,out=20] (3.5,3)
            to[out=60,in=250] (4.5,4)
            to[out=70,in=215] (5,5.5)
            to[out=35,in=190] (6,6)
            node[right] {$q_u(T)$};
    
          % tubo
          %\visible<2->{
          \foreach \x in {1,-1}
          {
          \draw[dashed] ($(0,0)+(\x*.5,-\x*.5)$)
            to[in=245,out=45] ($(.5,1.5)+(\x*.5,-\x*.5)$)
            to[out=65,in=200] ($(1,2.5)+(\x*.5,-\x*.5)$)
            to[in=240,out=20] ($(3.5,3)+(\x*.5,-\x*.5)$)
            to[out=60,in=250] ($(4.5,4)+(\x*.5,-\x*.5)$)
            to[out=70,in=215] ($(5,5.5)+(\x*.5,-\x*.5)$)
            to[out=35,in=190] ($(6,6)+(\x*.5,-\x*.5)$) ;
          }
          \draw[dashed] (-.5,.5) arc (125:317:.71);
          \draw[dashed] (6.5,5.5) .. controls (7.3,6) and (6.5,6.7) .. (5.5,6.5);
          \node at (2.3,4.4) {$\mathcal{O}$};
          \draw[->] (2.5,4.25) -- (3.2,3.8);
          \node[above] at (4.5,3) {$q_u(\cdot)$};
          %curva interpolante
          \draw[red] plot[smooth] coordinates {(0,0) (.5,.5) (.3,1) (.5,2.5) (1,2.5) (1.5,2.3) (2,2.5) (3.5,2.5) (3.5,3.5) (4.7,4) (4.3,5) (5,5.7) (5.4,5.3) (6,6)};
          \node at (0,3.5) {$q_v(\cdot)$};
          \draw[->] (.2,3.2) -- (.5,2.7);
          %}
\end{tikzpicture}
